Regularity structures and renormalisation of FitzHugh-Nagumo SPDEs in three space dimensions

We prove local existence of solutions for a class of suitably renormalised coupled SPDE-ODE systems driven by space-time white noise, where the space dimension is equal to 2 or 3. This class includes in particular the FitzHugh-Nagumo system describing the evolution of action potentials of a large population of neurons, as well as models with multidimensional gating variables. The proof relies on the theory of regularity structures recently developed by M. Hairer, which is extended to include situations with semigroups that are not regularising in space. We also provide explicit expressions for the renormalisation constants, for a large class of cubic nonlinearities.

==> regstruct.sty <==
%%%% Symbols for elements of the regularity structure
%%%% 21/4/15: Replaced E(I( by I(E(

%%% Symbols involving I only 

%% Homogeneity -3/2

% I(Xi)^3
\def\RSW{\,\tikz{%
\draw (0,0)--(0,0.25);
\draw (0,0)--(-0.125,0.21);
\draw (0,0)--(0.125,0.21);
\draw[fill=black] (0,0.25) circle (0.04);
\draw[fill=black] (-0.125,0.21) circle (0.04);
\draw[fill=black] (0.125,0.21) circle (0.04);
}\,}

%% Homogeneity -1

% I(Xi)^2
\def\RSV{\,\tikz{%
\draw (0,0)--(-0.125,0.21);
\draw (0,0)--(0.125,0.21);
\draw[fill=black] (-0.125,0.21) circle (0.04);
\draw[fill=black] (0.125,0.21) circle (0.04);
}\,}

%% Homogeneity -1/2

% I(Xi)
\def\RSI{\,\tikz{%
\draw (0,0)--(0,0.25);
\draw[fill=black] (0,0.25) circle (0.04);
}\,}



%% Homogeneity -1/2

% I(I(Xi)^3)I(Xi)^2
\def\RSWW{\,\tikz{%
\draw (0,0)--(0,0.36);
\draw (0,0)--(0.2,0.13);
\draw (0,0)--(-0.2,0.13);
\draw (0,0.18)--(-0.125,0.32);
\draw (0,0.18)--(0.125,0.32);
\draw[fill=black] (0.2,0.13) circle (0.04);
\draw[fill=black] (-0.2,0.13) circle (0.04);
\draw[fill=black] (-0.125,0.32) circle (0.04);
\draw[fill=black] (0.125,0.32) circle (0.04);
\draw[fill=black] (0,0.36) circle (0.04);
}\,}

%% Homogeneity 0-

% I(I(Xi)^3)I(Xi)
\def\RSVW{\,\tikz{%
\draw (0,0)--(0,0.36);
\draw (0,0)--(0.2,0.13);
\draw (0,0.18)--(-0.125,0.32);
\draw (0,0.18)--(0.125,0.32);
\draw[fill=black] (0.2,0.13) circle (0.04);
\draw[fill=black] (-0.125,0.32) circle (0.04);
\draw[fill=black] (0.125,0.32) circle (0.04);
\draw[fill=black] (0,0.36) circle (0.04);
}\,}


%% Homogeneity 0-

% I(I(Xi)^2)I(Xi)^2
\def\RSWV{\,\tikz{%
\draw (0,0)--(0,0.18);
\draw (0,0)--(0.2,0.13);
\draw (0,0)--(-0.2,0.13);
\draw (0,0.18)--(-0.125,0.32);
\draw (0,0.18)--(0.125,0.32);
\draw[fill=black] (0.2,0.13) circle (0.04);
\draw[fill=black] (-0.2,0.13) circle (0.04);
\draw[fill=black] (-0.125,0.32) circle (0.04);
\draw[fill=black] (0.125,0.32) circle (0.04);
}\,}

%% Homogeneity 1/2-

% I(I(Xi)^3)
\def\RSIW{\,\tikz{%
\draw (0,0)--(0,0.36);
\draw (0,0.18)--(-0.125,0.32);
\draw (0,0.18)--(0.125,0.32);
\draw[fill=black] (-0.125,0.32) circle (0.04);
\draw[fill=black] (0.125,0.32) circle (0.04);
\draw[fill=black] (0,0.36) circle (0.04);
}\,}


%% Homogeneity 1/2-

% I(I(Xi))I(Xi)^2
\def\RSWI{\,\tikz{%
\draw (0,0)--(0,0.36);
\draw (0,0)--(0.2,0.13);
\draw (0,0)--(-0.2,0.13);
\draw[fill=black] (0.2,0.13) circle (0.04);
\draw[fill=black] (-0.2,0.13) circle (0.04);
\draw[fill=black] (0,0.36) circle (0.04);
}\,}

%% Homogeneity 1/2-

% I(I(Xi)^2)I(Xi)
\def\RSVV{\,\tikz{%
\draw (0,0)--(0,0.18);
\draw (0,0)--(0.2,0.13);
\draw (0,0.18)--(-0.125,0.32);
\draw (0,0.18)--(0.125,0.32);
\draw[fill=black] (0.2,0.13) circle (0.04);
\draw[fill=black] (-0.125,0.32) circle (0.04);
\draw[fill=black] (0.125,0.32) circle (0.04);
}\,}

%% Homogeneity 1-

% I(I(Xi))I(Xi)
\def\RSVI{\,\tikz{%
\draw (0,0)--(0,0.36);
\draw (0,0)--(0.2,0.13);
\draw[fill=black] (0.2,0.13) circle (0.04);
\draw[fill=black] (0,0.36) circle (0.04);
}\,}

%% Homogeneity 1-

% I(I(Xi)^2)
\def\RSY{\,\tikz{%
\draw (0,0)--(0,0.18);
\draw (0,0.18)--(-0.125,0.32);
\draw (0,0.18)--(0.125,0.32);
\draw[fill=black] (-0.125,0.32) circle (0.04);
\draw[fill=black] (0.125,0.32) circle (0.04);
}\,}

%% Homogeneity 3/2-

% I(I(Xi))
\def\RSII{\,\tikz{%
\draw (0,0)--(0,0.18);
\draw (0,0.18)--(-0.125,0.32);
\draw[fill=black] (-0.125,0.32) circle (0.04);
}\,}
% I(I(Xi)) old version
% \def\RSII{\,\tikz{%
% \draw (0,0)--(0,0.36);
% \draw (-0.05,0.18)--(0.05,0.18);
% \draw[fill=black] (0,0.36) circle (0.04);
% }\,}



%%% Symbols involving I and E

%% Homogeneity -3/2

% I(Xi)^2I(E(Xi))
\def\RSWo{\,\tikz{%
\draw (0,0)--(0,0.25);
\draw (0,0)--(-0.125,0.21);
\draw (0,0)--(0.125,0.21);
\draw[fill=black] (0,0.25) circle (0.04);
\draw[fill=black] (-0.125,0.21) circle (0.04);
\draw[fill=black] (0.125,0.21) circle (0.04);
\draw[blue,fill=white] (0.0,0.125) circle (0.04);
}\,}

% I(Xi)I(E(Xi))^2
\def\RSWoo{\,\tikz{%
\draw (0,0)--(0,0.25);
\draw (0,0)--(-0.125,0.21);
\draw (0,0)--(0.125,0.21);
\draw[fill=black] (0,0.25) circle (0.04);
\draw[fill=black] (-0.125,0.21) circle (0.04);
\draw[fill=black] (0.125,0.21) circle (0.04);
\draw[blue,fill=white] (0.0625,0.105) circle (0.04);
\draw[blue,fill=white] (-0.0625,0.105) circle (0.04);
}\,}

% I(E(Xi))^3
\def\RSWooo{\,\tikz{%
\draw (0,0)--(0,0.25);
\draw (0,0)--(-0.125,0.21);
\draw (0,0)--(0.125,0.21);
\draw[fill=black] (0,0.25) circle (0.04);
\draw[fill=black] (-0.125,0.21) circle (0.04);
\draw[fill=black] (0.125,0.21) circle (0.04);
\draw[blue,fill=white] (0.0625,0.105) circle (0.04);
\draw[blue,fill=white] (-0.0625,0.105) circle (0.04);
\draw[blue,fill=white] (0.0,0.125) circle (0.04);
}\,}

%% Homogeneity -1

% I(Xi)I(E(Xi))
\def\RSVo{\,\tikz{%
\draw (0,0)--(-0.125,0.21);
\draw (0,0)--(0.125,0.21);
\draw[fill=black] (-0.125,0.21) circle (0.04);
\draw[fill=black] (0.125,0.21) circle (0.04);
\draw[blue,fill=white] (0.0625,0.105) circle (0.04);
}\,}

% I(E(Xi))^2
\def\RSVoo{\,\tikz{%
\draw (0,0)--(-0.125,0.21);
\draw (0,0)--(0.125,0.21);
\draw[fill=black] (-0.125,0.21) circle (0.04);
\draw[fill=black] (0.125,0.21) circle (0.04);
\draw[blue,fill=white] (0.0625,0.105) circle (0.04);
\draw[blue,fill=white] (-0.0625,0.105) circle (0.04);
}\,}

% I(E(Xi)^2)
\def\RSoV{\,\tikz{%
\draw (0,0)--(-0.125,0.21);
\draw (0,0)--(0.125,0.21);
\draw[fill=black] (-0.125,0.21) circle (0.04);
\draw[fill=black] (0.125,0.21) circle (0.04);
\draw[blue,fill=white] (0,0) circle (0.04);
}\,}


%% Homogeneity -1/2

% I(E(Xi))
\def\RSoI{\,\tikz{%
\draw (0,0)--(0,0.25);
\draw[fill=black] (0,0.25) circle (0.04);
\draw[blue,fill=white] (0,0.125) circle (0.04);
}\,}

%% Homogeneity -1/2

% I(I(Xi)^2I(E(Xi)))I(Xi)^2
\def\RSWWo{\,\tikz{%
\draw (0,0)--(0,0.36);
\draw (0,0)--(0.2,0.13);
\draw (0,0)--(-0.2,0.13);
\draw (0,0.18)--(-0.125,0.32);
\draw (0,0.18)--(0.125,0.32);
\draw[fill=black] (0.2,0.13) circle (0.04);
\draw[fill=black] (-0.2,0.13) circle (0.04);
\draw[fill=black] (-0.125,0.32) circle (0.04);
\draw[fill=black] (0.125,0.32) circle (0.04);
\draw[fill=black] (0,0.36) circle (0.04);
\draw[blue,fill=white] (0.0,0.27) circle (0.04);
}\,}

% I(I(Xi)I(E(Xi))^2)I(Xi)^2
\def\RSWWoo{\,\tikz{%
\draw (0,0)--(0,0.36);
\draw (0,0)--(0.2,0.13);
\draw (0,0)--(-0.2,0.13);
\draw (0,0.18)--(-0.125,0.32);
\draw (0,0.18)--(0.125,0.32);
\draw[fill=black] (0.2,0.13) circle (0.04);
\draw[fill=black] (-0.2,0.13) circle (0.04);
\draw[fill=black] (-0.125,0.32) circle (0.04);
\draw[fill=black] (0.125,0.32) circle (0.04);
\draw[fill=black] (0,0.36) circle (0.04);
\draw[blue,fill=white] (-0.0625,0.25) circle (0.04);
\draw[blue,fill=white] (0.0625,0.25) circle (0.04);
}\,}

% I(I(E(Xi))^3)I(Xi)^2
\def\RSWWooo{\,\tikz{%
\draw (0,0)--(0,0.36);
\draw (0,0)--(0.2,0.13);
\draw (0,0)--(-0.2,0.13);
\draw (0,0.18)--(-0.125,0.32);
\draw (0,0.18)--(0.125,0.32);
\draw[fill=black] (0.2,0.13) circle (0.04);
\draw[fill=black] (-0.2,0.13) circle (0.04);
\draw[fill=black] (-0.125,0.32) circle (0.04);
\draw[fill=black] (0.125,0.32) circle (0.04);
\draw[fill=black] (0,0.36) circle (0.04);
\draw[blue,fill=white] (-0.0625,0.25) circle (0.04);
\draw[blue,fill=white] (0.0625,0.25) circle (0.04);
\draw[blue,fill=white] (0.0,0.27) circle (0.04);
}\,}

% I(I(Xi)^3)I(Xi)I(E(Xi))
\def\RSWoW{\,\tikz{%
\draw (0,0)--(0,0.36);
\draw (0,0)--(0.2,0.13);
\draw (0,0)--(-0.2,0.13);
\draw (0,0.18)--(-0.125,0.32);
\draw (0,0.18)--(0.125,0.32);
\draw[fill=black] (0.2,0.13) circle (0.04);
\draw[fill=black] (-0.2,0.13) circle (0.04);
\draw[fill=black] (-0.125,0.32) circle (0.04);
\draw[fill=black] (0.125,0.32) circle (0.04);
\draw[fill=black] (0,0.36) circle (0.04);
\draw[blue,fill=white] (0.1,0.065) circle (0.04);
}\,}


% I(I(Xi)^2I(E(Xi)))I(Xi)I(E(Xi))
\def\RSWoWo{\,\tikz{%
\draw (0,0)--(0,0.36);
\draw (0,0)--(0.2,0.13);
\draw (0,0)--(-0.2,0.13);
\draw (0,0.18)--(-0.125,0.32);
\draw (0,0.18)--(0.125,0.32);
\draw[fill=black] (0.2,0.13) circle (0.04);
\draw[fill=black] (-0.2,0.13) circle (0.04);
\draw[fill=black] (-0.125,0.32) circle (0.04);
\draw[fill=black] (0.125,0.32) circle (0.04);
\draw[fill=black] (0,0.36) circle (0.04);
\draw[blue,fill=white] (0.0,0.27) circle (0.04);
\draw[blue,fill=white] (0.1,0.065) circle (0.04);
}\,}

% I(I(Xi)I(E(Xi))^2)I(Xi)I(E(Xi))
\def\RSWoWoo{\,\tikz{%
\draw (0,0)--(0,0.36);
\draw (0,0)--(0.2,0.13);
\draw (0,0)--(-0.2,0.13);
\draw (0,0.18)--(-0.125,0.32);
\draw (0,0.18)--(0.125,0.32);
\draw[fill=black] (0.2,0.13) circle (0.04);
\draw[fill=black] (-0.2,0.13) circle (0.04);
\draw[fill=black] (-0.125,0.32) circle (0.04);
\draw[fill=black] (0.125,0.32) circle (0.04);
\draw[fill=black] (0,0.36) circle (0.04);
\draw[blue,fill=white] (-0.0625,0.25) circle (0.04);
\draw[blue,fill=white] (0.0625,0.25) circle (0.04);
\draw[blue,fill=white] (0.1,0.065) circle (0.04);
}\,}

% I(I(E(Xi))^3)I(Xi)I(E(Xi))
\def\RSWoWooo{\,\tikz{%
\draw (0,0)--(0,0.36);
\draw (0,0)--(0.2,0.13);
\draw (0,0)--(-0.2,0.13);
\draw (0,0.18)--(-0.125,0.32);
\draw (0,0.18)--(0.125,0.32);
\draw[fill=black] (0.2,0.13) circle (0.04);
\draw[fill=black] (-0.2,0.13) circle (0.04);
\draw[fill=black] (-0.125,0.32) circle (0.04);
\draw[fill=black] (0.125,0.32) circle (0.04);
\draw[fill=black] (0,0.36) circle (0.04);
\draw[blue,fill=white] (-0.0625,0.25) circle (0.04);
\draw[blue,fill=white] (0.0625,0.25) circle (0.04);
\draw[blue,fill=white] (0.0,0.27) circle (0.04);
\draw[blue,fill=white] (0.1,0.065) circle (0.04);
}\,}

% I(I(Xi)^3)I(E(Xi))^2
\def\RSWooW{\,\tikz{%
\draw (0,0)--(0,0.36);
\draw (0,0)--(0.2,0.13);
\draw (0,0)--(-0.2,0.13);
\draw (0,0.18)--(-0.125,0.32);
\draw (0,0.18)--(0.125,0.32);
\draw[fill=black] (0.2,0.13) circle (0.04);
\draw[fill=black] (-0.2,0.13) circle (0.04);
\draw[fill=black] (-0.125,0.32) circle (0.04);
\draw[fill=black] (0.125,0.32) circle (0.04);
\draw[fill=black] (0,0.36) circle (0.04);
\draw[blue,fill=white] (0.1,0.065) circle (0.04);
\draw[blue,fill=white] (-0.1,0.065) circle (0.04);
}\,}


% I(I(Xi)^2I(E(Xi)))I(E(Xi))^2
\def\RSWooWo{\,\tikz{%
\draw (0,0)--(0,0.36);
\draw (0,0)--(0.2,0.13);
\draw (0,0)--(-0.2,0.13);
\draw (0,0.18)--(-0.125,0.32);
\draw (0,0.18)--(0.125,0.32);
\draw[fill=black] (0.2,0.13) circle (0.04);
\draw[fill=black] (-0.2,0.13) circle (0.04);
\draw[fill=black] (-0.125,0.32) circle (0.04);
\draw[fill=black] (0.125,0.32) circle (0.04);
\draw[fill=black] (0,0.36) circle (0.04);
\draw[blue,fill=white] (0.0,0.27) circle (0.04);
\draw[blue,fill=white] (0.1,0.065) circle (0.04);
\draw[blue,fill=white] (-0.1,0.065) circle (0.04);
}\,}

% I(I(Xi)I(E(Xi))^2)I(E(Xi))^2
\def\RSWooWoo{\,\tikz{%
\draw (0,0)--(0,0.36);
\draw (0,0)--(0.2,0.13);
\draw (0,0)--(-0.2,0.13);
\draw (0,0.18)--(-0.125,0.32);
\draw (0,0.18)--(0.125,0.32);
\draw[fill=black] (0.2,0.13) circle (0.04);
\draw[fill=black] (-0.2,0.13) circle (0.04);
\draw[fill=black] (-0.125,0.32) circle (0.04);
\draw[fill=black] (0.125,0.32) circle (0.04);
\draw[fill=black] (0,0.36) circle (0.04);
\draw[blue,fill=white] (-0.0625,0.25) circle (0.04);
\draw[blue,fill=white] (0.0625,0.25) circle (0.04);
\draw[blue,fill=white] (0.1,0.065) circle (0.04);
\draw[blue,fill=white] (-0.1,0.065) circle (0.04);
}\,}

% I(I(E(Xi))^3)I(E(Xi))^2
\def\RSWooWooo{\,\tikz{%
\draw (0,0)--(0,0.36);
\draw (0,0)--(0.2,0.13);
\draw (0,0)--(-0.2,0.13);
\draw (0,0.18)--(-0.125,0.32);
\draw (0,0.18)--(0.125,0.32);
\draw[fill=black] (0.2,0.13) circle (0.04);
\draw[fill=black] (-0.2,0.13) circle (0.04);
\draw[fill=black] (-0.125,0.32) circle (0.04);
\draw[fill=black] (0.125,0.32) circle (0.04);
\draw[fill=black] (0,0.36) circle (0.04);
\draw[blue,fill=white] (-0.0625,0.25) circle (0.04);
\draw[blue,fill=white] (0.0625,0.25) circle (0.04);
\draw[blue,fill=white] (0.0,0.27) circle (0.04);
\draw[blue,fill=white] (0.1,0.065) circle (0.04);
\draw[blue,fill=white] (-0.1,0.065) circle (0.04);
}\,}

% I(E(I(Xi)I(E(Xi))^2))I(Xi)I(E(Xi))
\def\RSoWoWoo{\,\tikz{%
\draw (0,0)--(0,0.36);
\draw (0,0)--(0.2,0.13);
\draw (0,0)--(-0.2,0.13);
\draw (0,0.18)--(-0.125,0.32);
\draw (0,0.18)--(0.125,0.32);
\draw[fill=black] (0.2,0.13) circle (0.04);
\draw[fill=black] (-0.2,0.13) circle (0.04);
\draw[fill=black] (-0.125,0.32) circle (0.04);
\draw[fill=black] (0.125,0.32) circle (0.04);
\draw[fill=black] (0,0.36) circle (0.04);
\draw[blue,fill=white] (-0.0625,0.25) circle (0.04);
\draw[blue,fill=white] (0.0625,0.25) circle (0.04);
\draw[blue,fill=white] (0.0,0.09) circle (0.04);
\draw[blue,fill=white] (0.1,0.065) circle (0.04);
}\,}

%% Homogeneity 0-

% I(I(Xi)I(E(Xi)))I(Xi)^2
\def\RSWVo{\,\tikz{%
\draw (0,0)--(0,0.18);
\draw (0,0)--(0.2,0.13);
\draw (0,0)--(-0.2,0.13);
\draw (0,0.18)--(-0.125,0.32);
\draw (0,0.18)--(0.125,0.32);
\draw[fill=black] (0.2,0.13) circle (0.04);
\draw[fill=black] (-0.2,0.13) circle (0.04);
\draw[fill=black] (-0.125,0.32) circle (0.04);
\draw[fill=black] (0.125,0.32) circle (0.04);
\draw[blue,fill=white] (0.0625,0.25) circle (0.04);
}\,}

% I(I(E(Xi))^2)I(Xi)^2
\def\RSWVoo{\,\tikz{%
\draw (0,0)--(0,0.18);
\draw (0,0)--(0.2,0.13);
\draw (0,0)--(-0.2,0.13);
\draw (0,0.18)--(-0.125,0.32);
\draw (0,0.18)--(0.125,0.32);
\draw[fill=black] (0.2,0.13) circle (0.04);
\draw[fill=black] (-0.2,0.13) circle (0.04);
\draw[fill=black] (-0.125,0.32) circle (0.04);
\draw[fill=black] (0.125,0.32) circle (0.04);
\draw[blue,fill=white] (0.0625,0.25) circle (0.04);
\draw[blue,fill=white] (-0.0625,0.25) circle (0.04);
}\,}

% I(E(I(Xi)I(E(Xi))))I(Xi)I(E(Xi))
\def\RSoWoVo{\,\tikz{%
\draw (0,0)--(0,0.18);
\draw (0,0)--(0.2,0.13);
\draw (0,0)--(-0.2,0.13);
\draw (0,0.18)--(-0.125,0.32);
\draw (0,0.18)--(0.125,0.32);
\draw[fill=black] (0.2,0.13) circle (0.04);
\draw[fill=black] (-0.2,0.13) circle (0.04);
\draw[fill=black] (-0.125,0.32) circle (0.04);
\draw[fill=black] (0.125,0.32) circle (0.04);
\draw[blue,fill=white] (0.0625,0.25) circle (0.04);
\draw[blue,fill=white] (0.0,0.09) circle (0.04);
\draw[blue,fill=white] (0.1,0.065) circle (0.04);
}\,}

% I(E(I(E(Xi))^2))I(Xi)I(E(Xi))
\def\RSoWoVoo{\,\tikz{%
\draw (0,0)--(0,0.18);
\draw (0,0)--(0.2,0.13);
\draw (0,0)--(-0.2,0.13);
\draw (0,0.18)--(-0.125,0.32);
\draw (0,0.18)--(0.125,0.32);
\draw[fill=black] (0.2,0.13) circle (0.04);
\draw[fill=black] (-0.2,0.13) circle (0.04);
\draw[fill=black] (-0.125,0.32) circle (0.04);
\draw[fill=black] (0.125,0.32) circle (0.04);
\draw[blue,fill=white] (0.0625,0.25) circle (0.04);
\draw[blue,fill=white] (-0.0625,0.25) circle (0.04);
\draw[blue,fill=white] (0.0,0.09) circle (0.04);
\draw[blue,fill=white] (0.1,0.065) circle (0.04);
}\,}

% I(E(I(Xi)I(E(Xi))))I(E(Xi))^2
\def\RSWooVo{\,\tikz{%
\draw (0,0)--(0,0.18);
\draw (0,0)--(0.2,0.13);
\draw (0,0)--(-0.2,0.13);
\draw (0,0.18)--(-0.125,0.32);
\draw (0,0.18)--(0.125,0.32);
\draw[fill=black] (0.2,0.13) circle (0.04);
\draw[fill=black] (-0.2,0.13) circle (0.04);
\draw[fill=black] (-0.125,0.32) circle (0.04);
\draw[fill=black] (0.125,0.32) circle (0.04);
\draw[blue,fill=white] (0.0625,0.25) circle (0.04);
\draw[blue,fill=white] (-0.1,0.065) circle (0.04);
\draw[blue,fill=white] (0.1,0.065) circle (0.04);
}\,}

% I(E(I(E(Xi))^2))I(E(Xi))^2
\def\RSWooVoo{\,\tikz{%
\draw (0,0)--(0,0.18);
\draw (0,0)--(0.2,0.13);
\draw (0,0)--(-0.2,0.13);
\draw (0,0.18)--(-0.125,0.32);
\draw (0,0.18)--(0.125,0.32);
\draw[fill=black] (0.2,0.13) circle (0.04);
\draw[fill=black] (-0.2,0.13) circle (0.04);
\draw[fill=black] (-0.125,0.32) circle (0.04);
\draw[fill=black] (0.125,0.32) circle (0.04);
\draw[blue,fill=white] (0.0625,0.25) circle (0.04);
\draw[blue,fill=white] (-0.0625,0.25) circle (0.04);
\draw[blue,fill=white] (-0.1,0.065) circle (0.04);
\draw[blue,fill=white] (0.1,0.065) circle (0.04);
}\,}

% I(I(Xi)^2)I(Xi)I(E(Xi))
\def\RSWoV{\,\tikz{%
\draw (0,0)--(0,0.18);
\draw (0,0)--(0.2,0.13);
\draw (0,0)--(-0.2,0.13);
\draw (0,0.18)--(-0.125,0.32);
\draw (0,0.18)--(0.125,0.32);
\draw[fill=black] (0.2,0.13) circle (0.04);
\draw[fill=black] (-0.2,0.13) circle (0.04);
\draw[fill=black] (-0.125,0.32) circle (0.04);
\draw[fill=black] (0.125,0.32) circle (0.04);
\draw[blue,fill=white] (0.1,0.065) circle (0.04);
}\,}

% I(E(I(Xi)^2))I(Xi)^2
\def\RSoWV{\,\tikz{%
\draw (0,0)--(0,0.18);
\draw (0,0)--(0.2,0.13);
\draw (0,0)--(-0.2,0.13);
\draw (0,0.18)--(-0.125,0.32);
\draw (0,0.18)--(0.125,0.32);
\draw[fill=black] (0.2,0.13) circle (0.04);
\draw[fill=black] (-0.2,0.13) circle (0.04);
\draw[fill=black] (-0.125,0.32) circle (0.04);
\draw[fill=black] (0.125,0.32) circle (0.04);
\draw[blue,fill=white] (0.0,0.09) circle (0.04);
}\,}

% I(I(Xi)^2)I(E(Xi))^2
\def\RSWooV{\,\tikz{%
\draw (0,0)--(0,0.18);
\draw (0,0)--(0.2,0.13);
\draw (0,0)--(-0.2,0.13);
\draw (0,0.18)--(-0.125,0.32);
\draw (0,0.18)--(0.125,0.32);
\draw[fill=black] (0.2,0.13) circle (0.04);
\draw[fill=black] (-0.2,0.13) circle (0.04);
\draw[fill=black] (-0.125,0.32) circle (0.04);
\draw[fill=black] (0.125,0.32) circle (0.04);
\draw[blue,fill=white] (0.1,0.065) circle (0.04);
\draw[blue,fill=white] (-0.1,0.065) circle (0.04);
}\,}

% I(E(I(Xi)^2))I(E(Xi))^2
\def\RSoWooV{\,\tikz{%
\draw (0,0)--(0,0.18);
\draw (0,0)--(0.2,0.13);
\draw (0,0)--(-0.2,0.13);
\draw (0,0.18)--(-0.125,0.32);
\draw (0,0.18)--(0.125,0.32);
\draw[fill=black] (0.2,0.13) circle (0.04);
\draw[fill=black] (-0.2,0.13) circle (0.04);
\draw[fill=black] (-0.125,0.32) circle (0.04);
\draw[fill=black] (0.125,0.32) circle (0.04);
\draw[blue,fill=white] (0.0,0.09) circle (0.04);
\draw[blue,fill=white] (0.1,0.065) circle (0.04);
\draw[blue,fill=white] (-0.1,0.065) circle (0.04);
}\,}

% R(I(I(Xi)^2))I(Xi)I(E(Xi))
\def\RSoWoV{\,\tikz{%
\draw (0,0)--(0,0.18);
\draw (0,0)--(0.2,0.13);
\draw (0,0)--(-0.2,0.13);
\draw (0,0.18)--(-0.125,0.32);
\draw (0,0.18)--(0.125,0.32);
\draw[fill=black] (0.2,0.13) circle (0.04);
\draw[fill=black] (-0.2,0.13) circle (0.04);
\draw[fill=black] (-0.125,0.32) circle (0.04);
\draw[fill=black] (0.125,0.32) circle (0.04);
\draw[blue,fill=white] (0.1,0.065) circle (0.04);
\draw[blue,fill=white] (0.0,0.09) circle (0.04);
}\,}

% I(E(I(Xi)^3))I(E(Xi))
\def\RSoVoW{\,\tikz{%
\draw (0,0)--(0,0.36);
\draw (0,0)--(0.2,0.13);
\draw (0,0.18)--(-0.125,0.32);
\draw (0,0.18)--(0.125,0.32);
\draw[fill=black] (0.2,0.13) circle (0.04);
\draw[fill=black] (-0.125,0.32) circle (0.04);
\draw[fill=black] (0.125,0.32) circle (0.04);
\draw[fill=black] (0,0.36) circle (0.04);
\draw[blue,fill=white] (0.0,0.09) circle (0.04);
\draw[blue,fill=white] (0.1,0.065) circle (0.04);
}\,}

% I(I(Xi)I(E(Xi))^2)I(E(Xi))
\def\RSVoWoo{\,\tikz{%
\draw (0,0)--(0,0.36);
\draw (0,0)--(0.2,0.13);
\draw (0,0.18)--(-0.125,0.32);
\draw (0,0.18)--(0.125,0.32);
\draw[fill=black] (0.2,0.13) circle (0.04);
\draw[fill=black] (-0.125,0.32) circle (0.04);
\draw[fill=black] (0.125,0.32) circle (0.04);
\draw[fill=black] (0,0.36) circle (0.04);
\draw[blue,fill=white] (0.0625,0.25) circle (0.04);
\draw[blue,fill=white] (-0.0625,0.25) circle (0.04);
\draw[blue,fill=white] (0.1,0.065) circle (0.04);
}\,}

% I(E(I(Xi)I(E(Xi))^2))I(E(Xi))
\def\RSoVoWoo{\,\tikz{%
\draw (0,0)--(0,0.36);
\draw (0,0)--(0.2,0.13);
\draw (0,0.18)--(-0.125,0.32);
\draw (0,0.18)--(0.125,0.32);
\draw[fill=black] (0.2,0.13) circle (0.04);
\draw[fill=black] (-0.125,0.32) circle (0.04);
\draw[fill=black] (0.125,0.32) circle (0.04);
\draw[fill=black] (0,0.36) circle (0.04);
\draw[blue,fill=white] (0.0625,0.25) circle (0.04);
\draw[blue,fill=white] (-0.0625,0.25) circle (0.04);
\draw[blue,fill=white] (0.1,0.065) circle (0.04);
\draw[blue,fill=white] (0.0,0.09) circle (0.04);
}\,}



%% Homogeneity 1/2-

% I(I(Xi)^2I(E(Xi)))
\def\RSIWo{\,\tikz{%
\draw (0,0)--(0,0.36);
\draw (0,0.18)--(-0.125,0.32);
\draw (0,0.18)--(0.125,0.32);
\draw[fill=black] (-0.125,0.32) circle (0.04);
\draw[fill=black] (0.125,0.32) circle (0.04);
\draw[fill=black] (0,0.36) circle (0.04);
\draw[blue,fill=white] (0.0,0.27) circle (0.04);
}\,}

% I(I(Xi)I(E(Xi))^2)
\def\RSIWoo{\,\tikz{%
\draw (0,0)--(0,0.36);
\draw (0,0.18)--(-0.125,0.32);
\draw (0,0.18)--(0.125,0.32);
\draw[fill=black] (-0.125,0.32) circle (0.04);
\draw[fill=black] (0.125,0.32) circle (0.04);
\draw[fill=black] (0,0.36) circle (0.04);
\draw[blue,fill=white] (0.0625,0.25) circle (0.04);
\draw[blue,fill=white] (-0.0625,0.25) circle (0.04);
}\,}

% I(I(E(Xi))^3)
\def\RSIWooo{\,\tikz{%
\draw (0,0)--(0,0.36);
\draw (0,0.18)--(-0.125,0.32);
\draw (0,0.18)--(0.125,0.32);
\draw[fill=black] (-0.125,0.32) circle (0.04);
\draw[fill=black] (0.125,0.32) circle (0.04);
\draw[fill=black] (0,0.36) circle (0.04);
\draw[blue,fill=white] (0.0625,0.25) circle (0.04);
\draw[blue,fill=white] (-0.0625,0.25) circle (0.04);
\draw[blue,fill=white] (0.0,0.27) circle (0.04);
}\,}

% I(E(I(Xi)^3))
\def\RSoIW{\,\tikz{%
\draw (0,0)--(0,0.36);
\draw (0,0.18)--(-0.125,0.32);
\draw (0,0.18)--(0.125,0.32);
\draw[fill=black] (-0.125,0.32) circle (0.04);
\draw[fill=black] (0.125,0.32) circle (0.04);
\draw[fill=black] (0,0.36) circle (0.04);
\draw[blue,fill=white] (0.0,0.09) circle (0.04);
}\,}

% I(E(I(Xi)^2I(E(Xi))))
\def\RSoIWo{\,\tikz{%
\draw (0,0)--(0,0.36);
\draw (0,0.18)--(-0.125,0.32);
\draw (0,0.18)--(0.125,0.32);
\draw[fill=black] (-0.125,0.32) circle (0.04);
\draw[fill=black] (0.125,0.32) circle (0.04);
\draw[fill=black] (0,0.36) circle (0.04);
\draw[blue,fill=white] (0.0,0.27) circle (0.04);
\draw[blue,fill=white] (0.0,0.09) circle (0.04);
}\,}

% I(E(I(Xi)I(E(Xi))^2))
\def\RSoIWoo{\,\tikz{%
\draw (0,0)--(0,0.36);
\draw (0,0.18)--(-0.125,0.32);
\draw (0,0.18)--(0.125,0.32);
\draw[fill=black] (-0.125,0.32) circle (0.04);
\draw[fill=black] (0.125,0.32) circle (0.04);
\draw[fill=black] (0,0.36) circle (0.04);
\draw[blue,fill=white] (0.0625,0.25) circle (0.04);
\draw[blue,fill=white] (-0.0625,0.25) circle (0.04);
\draw[blue,fill=white] (0.0,0.09) circle (0.04);
}\,}

% I(E(I(E(Xi))^3))
\def\RSoIWooo{\,\tikz{%
\draw (0,0)--(0,0.36);
\draw (0,0.18)--(-0.125,0.32);
\draw (0,0.18)--(0.125,0.32);
\draw[fill=black] (-0.125,0.32) circle (0.04);
\draw[fill=black] (0.125,0.32) circle (0.04);
\draw[fill=black] (0,0.36) circle (0.04);
\draw[blue,fill=white] (0.0625,0.25) circle (0.04);
\draw[blue,fill=white] (-0.0625,0.25) circle (0.04);
\draw[blue,fill=white] (0.0,0.27) circle (0.04);
\draw[blue,fill=white] (0.0,0.09) circle (0.04);
}\,}

% I(I(Xi))I(Xi)I(E(Xi))
\def\RSWoI{\,\tikz{%
\draw (0,0)--(0,0.36);
\draw (0,0)--(0.2,0.13);
\draw (0,0)--(-0.2,0.13);
\draw[fill=black] (0.2,0.13) circle (0.04);
\draw[fill=black] (-0.2,0.13) circle (0.04);
\draw[fill=black] (0,0.36) circle (0.04);
\draw[blue,fill=white] (0.1,0.065) circle (0.04);
}\,}

% I(E(I(Xi)))I(Xi)I(E(Xi))
\def\RSoWoI{\,\tikz{%
\draw (0,0)--(0,0.36);
\draw (0,0)--(0.2,0.13);
\draw (0,0)--(-0.2,0.13);
\draw[fill=black] (0.2,0.13) circle (0.04);
\draw[fill=black] (-0.2,0.13) circle (0.04);
\draw[fill=black] (0,0.36) circle (0.04);
\draw[blue,fill=white] (0.1,0.065) circle (0.04);
\draw[blue,fill=white] (0,0.09) circle (0.04);
}\,}

% I(E(I(E(Xi))))I(Xi)I(E(Xi))
\def\RSoWoIo{\,\tikz{%
\draw (0,0)--(0,0.36);
\draw (0,0)--(0.2,0.13);
\draw (0,0)--(-0.2,0.13);
\draw[fill=black] (0.2,0.13) circle (0.04);
\draw[fill=black] (-0.2,0.13) circle (0.04);
\draw[fill=black] (0,0.36) circle (0.04);
\draw[blue,fill=white] (0.1,0.065) circle (0.04);
\draw[blue,fill=white] (0,0.09) circle (0.04);
\draw[blue,fill=white] (0,0.27) circle (0.04);
}\,}

% I(I(Xi))I(E(Xi))^2
\def\RSWooI{\,\tikz{%
\draw (0,0)--(0,0.36);
\draw (0,0)--(0.2,0.13);
\draw (0,0)--(-0.2,0.13);
\draw[fill=black] (0.2,0.13) circle (0.04);
\draw[fill=black] (-0.2,0.13) circle (0.04);
\draw[fill=black] (0,0.36) circle (0.04);
\draw[blue,fill=white] (0.1,0.065) circle (0.04);
\draw[blue,fill=white] (-0.1,0.065) circle (0.04);
}\,}

% I(I(E(Xi)))I(E(Xi))^2
\def\RSWooIo{\,\tikz{%
\draw (0,0)--(0,0.36);
\draw (0,0)--(0.2,0.13);
\draw (0,0)--(-0.2,0.13);
\draw[fill=black] (0.2,0.13) circle (0.04);
\draw[fill=black] (-0.2,0.13) circle (0.04);
\draw[fill=black] (0,0.36) circle (0.04);
\draw[blue,fill=white] (0.1,0.065) circle (0.04);
\draw[blue,fill=white] (-0.1,0.065) circle (0.04);
\draw[blue,fill=white] (0,0.27) circle (0.04);
}\,}

% I(E(I(E(Xi))^2))I(Xi)
\def\RSoVVoo{\,\tikz{%
\draw (0,0)--(0,0.18);
\draw (0,0)--(0.2,0.13);
\draw (0,0.18)--(-0.125,0.32);
\draw (0,0.18)--(0.125,0.32);
\draw[fill=black] (0.2,0.13) circle (0.04);
\draw[fill=black] (-0.125,0.32) circle (0.04);
\draw[fill=black] (0.125,0.32) circle (0.04);
\draw[blue,fill=white] (0.0625,0.25) circle (0.04);
\draw[blue,fill=white] (-0.0625,0.25) circle (0.04);
\draw[blue,fill=white] (0,0.09) circle (0.04);
}\,}

% I(E(I(E(Xi))^2))I(E(Xi))
\def\RSoVoVoo{\,\tikz{%
\draw (0,0)--(0,0.18);
\draw (0,0)--(0.2,0.13);
\draw (0,0.18)--(-0.125,0.32);
\draw (0,0.18)--(0.125,0.32);
\draw[fill=black] (0.2,0.13) circle (0.04);
\draw[fill=black] (-0.125,0.32) circle (0.04);
\draw[fill=black] (0.125,0.32) circle (0.04);
\draw[blue,fill=white] (0.0625,0.25) circle (0.04);
\draw[blue,fill=white] (-0.0625,0.25) circle (0.04);
\draw[blue,fill=white] (0,0.09) circle (0.04);
\draw[blue,fill=white] (0.1,0.065) circle (0.04);
}\,}

%% Homogeneity 1-

% I(I(Xi)I(E(Xi)))
\def\RSYo{\,\tikz{%
\draw (0,0)--(0,0.18);
\draw (0,0.18)--(-0.125,0.32);
\draw (0,0.18)--(0.125,0.32);
\draw[fill=black] (-0.125,0.32) circle (0.04);
\draw[fill=black] (0.125,0.32) circle (0.04);
\draw[blue,fill=white] (0.0625,0.25) circle (0.04);
}\,}

% I(I(E(Xi))^2)
\def\RSYoo{\,\tikz{%
\draw (0,0)--(0,0.18);
\draw (0,0.18)--(-0.125,0.32);
\draw (0,0.18)--(0.125,0.32);
\draw[fill=black] (-0.125,0.32) circle (0.04);
\draw[fill=black] (0.125,0.32) circle (0.04);
\draw[blue,fill=white] (0.0625,0.25) circle (0.04);
\draw[blue,fill=white] (-0.0625,0.25) circle (0.04);
}\,}

% I(E(I(Xi)^2))
\def\RSoY{\,\tikz{%
\draw (0,0)--(0,0.18);
\draw (0,0.18)--(-0.125,0.32);
\draw (0,0.18)--(0.125,0.32);
\draw[fill=black] (-0.125,0.32) circle (0.04);
\draw[fill=black] (0.125,0.32) circle (0.04);
\draw[blue,fill=white] (0.0,0.09) circle (0.04);
}\,}

% I(E(I(Xi)I(E(Xi))))
\def\RSoYo{\,\tikz{%
\draw (0,0)--(0,0.18);
\draw (0,0.18)--(-0.125,0.32);
\draw (0,0.18)--(0.125,0.32);
\draw[fill=black] (-0.125,0.32) circle (0.04);
\draw[fill=black] (0.125,0.32) circle (0.04);
\draw[blue,fill=white] (0.0625,0.25) circle (0.04);
\draw[blue,fill=white] (0.0,0.09) circle (0.04);
}\,}

% I(E(I(E(Xi))^2))
\def\RSoYoo{\,\tikz{%
\draw (0,0)--(0,0.18);
\draw (0,0.18)--(-0.125,0.32);
\draw (0,0.18)--(0.125,0.32);
\draw[fill=black] (-0.125,0.32) circle (0.04);
\draw[fill=black] (0.125,0.32) circle (0.04);
\draw[blue,fill=white] (0.0625,0.25) circle (0.04);
\draw[blue,fill=white] (-0.0625,0.25) circle (0.04);
\draw[blue,fill=white] (0.0,0.09) circle (0.04);
}\,}

% I(E(I(Xi)))I(E(Xi))
\def\RSoVoI{\,\tikz{%
\draw (0,0)--(0,0.36);
\draw (0,0)--(0.2,0.13);
\draw[fill=black] (0.2,0.13) circle (0.04);
\draw[fill=black] (0,0.36) circle (0.04);
\draw[blue,fill=white] (0.1,0.065) circle (0.04);
\draw[blue,fill=white] (0.0,0.09) circle (0.04);
}\,}

% I(E(I(E(Xi))))I(E(Xi))
\def\RSoVoIo{\,\tikz{%
\draw (0,0)--(0,0.36);
\draw (0,0)--(0.2,0.13);
\draw[fill=black] (0.2,0.13) circle (0.04);
\draw[fill=black] (0,0.36) circle (0.04);
\draw[blue,fill=white] (0.1,0.065) circle (0.04);
\draw[blue,fill=white] (0.0,0.09) circle (0.04);
\draw[blue,fill=white] (0.0,0.27) circle (0.04);
}\,}

% I(I(Xi))I(E(Xi))
\def\RSVoI{\,\tikz{%
\draw (0,0)--(0,0.36);
\draw (0,0)--(0.2,0.13);
\draw[fill=black] (0.2,0.13) circle (0.04);
\draw[fill=black] (0,0.36) circle (0.04);
\draw[blue,fill=white] (0.1,0.065) circle (0.04);
}\,}

% I(I(E(Xi)))I(E(Xi))
\def\RSVoIo{\,\tikz{%
\draw (0,0)--(0,0.36);
\draw (0,0)--(0.2,0.13);
\draw[fill=black] (0.2,0.13) circle (0.04);
\draw[fill=black] (0,0.36) circle (0.04);
\draw[blue,fill=white] (0.1,0.065) circle (0.04);
\draw[blue,fill=white] (0.0,0.27) circle (0.04);
}\,}


%% Homogeneity 3/2-

% I(I(E(Xi)))
\def\RSIIo{\,\tikz{%
\draw (0,0)--(0,0.18);
\draw (0,0.18)--(-0.125,0.32);
\draw[fill=black] (-0.125,0.32) circle (0.04);
\draw[blue,fill=white] (-0.0625,0.25) circle (0.04);
}\,}

% I(E(I(Xi)))
\def\RSoII{\,\tikz{%
\draw (0,0)--(0,0.18);
\draw (0,0.18)--(-0.125,0.32);
\draw[fill=black] (-0.125,0.32) circle (0.04);
\draw[blue,fill=white] (0,0.09) circle (0.04);
}\,}

% I(E(I(E(Xi))))
\def\RSoIIo{\,\tikz{%
\draw (0,0)--(0,0.18);
\draw (0,0.18)--(-0.125,0.32);
\draw[fill=black] (-0.125,0.32) circle (0.04);
\draw[blue,fill=white] (-0.0625,0.25) circle (0.04);
\draw[blue,fill=white] (0,0.09) circle (0.04);
}\,}



